Exciting, Useful, Worrying, Futuristic: Public Perception of Artificial Intelligence in 8 Countries

As the influence and use of artificial intelligence (AI) have grown and its transformative potential has become more apparent, many questions have been raised regarding the economic, political, social, and ethical implications of its use. Public opinion plays an important role in these discussions, influencing product adoption, commercial development, research funding, and regulation. In this paper we present results of an in-depth survey of public opinion of artificial intelligence conducted with 10,005 respondents spanning eight countries and six continents. We report widespread perception that AI will have significant impact on society, accompanied by strong support for the responsible development and use of AI, and also characterize the public's sentiment towards AI with four key themes (exciting, useful, worrying, and futuristic) whose prevalence distinguishes response to AI in different countries.

==> tables/groupquotes.tex <==
\setlength\columnsep{15pt}
\begin{multicols}{4}

\begin{lq1}
\item excitement for what it can do to simplify and enrich our lives \aff{Canada}
\item Excited to see where this tech goes in future, hope to see AI assist with everyday life in the home and in work \aff{Australia}
\item Happy when I hear this word this can change entire world \aff{India}
\item Amazing technology that helps us out with everyday mundane things. \aff{US}
% \item i feel hopeful in the sense that humanity will use artificial intelligence to better the earth and fix the issues that human beings themselves have caused. \aff{US}
\item Great feelings, like the world is moving into a new realm \aff{Nigeria}
\item i so much love it, its world new path \aff{Nigeria}
\end{lq1}

\columnbreak

\begin{lq1}
\item I have a good feeling! This technology can become useful. \aff{Brazil}
% \item It will make my life more smooth \& easier wherein I will not have to do monotonuos work \& can concentrate on more important matters \aff{India}
\item It's good and useful in most of the situations and makes human life less stressful. \aff{India}
\item Artificial intelligence is technology taking over every day tasks making our world \& lives more efficient\\\aff{Australia}
\item A robot that can make people's life more convenient \aff{Korea}
\item A helpful assistant that is there for us and assists with daily tasks \aff{US}
\item The next big efficient thing for humans. \aff{Nigeria}
\end{lq1}

\columnbreak

\begin{lq1}
\item It is interesting and useful, but I am worried about lost jobs, not to mention AI getting smart enough to take over and control us. \aff{Canada}
\item A little bit of fear because I don't know the limit of Artificial intelligence (if there is a limit) \aff{Nigeria}
\item This topic is thought-provoking. It generates fear and also curiosity and concern. \aff{Brazil}
\item Progress but danger. Fear, uncertainty. \aff{France}
\item Fearful of our future robot overlords \aff{Australia}
\end{lq1}

\columnbreak

\begin{lq1}
\item Artificial intelligence is the future. It will bring the dawn of a new age \aff{Nigeria}
\item AI is the new trend for technology, I myself being a tech geek i know that AI is soon going to change the whole world with it's endless possibilities. AI is the future of Mankind \aff{India}
\item Advanced technology \aff{France}
\item I try to make an effort to follow this futuristic trend. I really like it and I am onboard with AI in general sense. \aff{Brazil}
\item its magnificient technology of tomorrow \aff{India}
\end{lq1}

\end{multicols}
